Unsupervised Manifold Alignment with Joint Multidimensional Scaling

We introduce Joint Multidimensional Scaling, a novel approach for unsupervised manifold alignment, which maps datasets from two different domains, without any known correspondences between data instances across the datasets, to a common low-dimensional Euclidean space. Our approach integrates Multidimensional Scaling (MDS) and Wasserstein Procrustes analysis into a joint optimization problem to simultaneously generate isometric embeddings of data and learn correspondences between instances from two different datasets, while only requiring intra-dataset pairwise dissimilarities as input. This unique characteristic makes our approach applicable to datasets without access to the input features, such as solving the inexact graph matching problem. We propose an alternating optimization scheme to solve the problem that can fully benefit from the optimization techniques for MDS and Wasserstein Procrustes. We demonstrate the effectiveness of our approach in several applications, including joint visualization of two datasets, unsupervised heterogeneous domain adaptation, graph matching, and protein structure alignment. The implementation of our work is available at https://github.com/BorgwardtLab/JointMDS

==> figs/tex/overview.tex <==
\begin{tikzpicture}[triangle/.style = {fill=blue!20, regular polygon, regular polygon sides=3,scale=0.7}]
\begin{scope}%
	\node[cloud,draw,cloud puffs=7,line width=1.0,minimum width=5cm,minimum height=4cm,rotate=-10] (X1) at (0,0) {};
	\draw (X1.north) node[above left,scale=1.5] {$\Xcal$};
	
	\node[circle,fill=blue,line width=0,scale=0.7] (p1) at (-1.5,0) {};
	\node[circle,fill=blue,line width=0,scale=0.7] (p2) at (-0.8,0.6) {};
	\node[circle,fill=blue,line width=0,scale=0.7] (p3) at (0.2,1) {};
	\draw (p3.north) node[right,scale=1.5] {$\x_i$};
	
	\node[triangle,fill=blue,line width=0,scale=0.7] (p4) at (0,-1) {};
	\node[triangle,fill=blue,line width=0,scale=0.7] (p5) at (1.3,-0.8) {};
	\draw (p5.north) node[right,scale=1.5] {$\x_j$};
	
	\draw[latex-latex] (p3) -- node[right,scale=1.5]{$d_{ij}$} (p5);
	
	\node[single arrow, draw,very thick,minimum width=0.5cm,minimum height=2cm,single arrow head extend=3mm,] at (4,0) {};
\end{scope}

\begin{scope}[xshift=8cm,scale=1.2]
	\node[trapezium,trapezium stretches=true,trapezium left angle=80, trapezium right angle=100,draw,line width=1.0,minimum width=6cm,minimum height=3.5cm,aspect=1.5,rounded corners] (Z) at (0,0) {};
	\draw (Z.north) node[above,scale=1.5] {$\mathbb{R}^d$};
	
	\node[circle,fill=blue,line width=0,scale=0.7] (p1) at (-1.5,0) {};
	\node[circle,fill=blue,line width=0,scale=0.7] (p2) at (-0.8,0.6) {};
	\node[circle,fill=blue,line width=0,scale=0.7] (p3) at (0.2,1) {};
	\draw (p3.north) node[right,scale=1.5] {$\z_i$};
	
	\node[triangle,fill=blue,line width=0,scale=0.7] (p4) at (0,-1) {};
	\node[triangle,fill=blue,line width=0,scale=0.7] (p5) at (1.3,-0.8) {};
	\draw (p5.north) node[right,scale=1.5] {$\z_j$};
	
	\draw[latex-latex] (p3) -- node[right,scale=1.5]{$\approx d_{ij}$} (p5);
	
	\node[circle,fill=red!70!black!80,line width=0,scale=0.7] (q1) at (-1.5,-0.3) {};
	\node[circle,fill=red!70!black!80,line width=0,scale=0.7] (q2) at (-1.3,0.4) {};
	\node[circle,fill=red!70!black!80,line width=0,scale=0.7] (q3) at (0.1,1.2) {};
	\node[circle,fill=red!70!black!80,line width=0,scale=0.7] (q4) at (-0.2,0.2) {};
	\draw (q4) node[left,scale=1.5] {$\z_i'$};
	
	\node[triangle,fill=red!70!black!80,line width=0,scale=0.7] (q5) at (-0.3,-1.1) {};
	\node[triangle,fill=red!70!black!80,line width=0,scale=0.7] (q6) at (1.2,-0.9) {};
	\node[triangle,fill=red!70!black!80,line width=0,scale=0.7] (q7) at (1.6,-0.3) {};
	\draw (q5) node[left,scale=1.5] {$\z_j'$};
	
	\draw[latex-latex] (q4) -- node[right,scale=1.5]{$\approx d_{ij}'$} (q5);
\end{scope}

\begin{scope}[xshift=16cm]
	\node[cloud,draw,cloud puffs=7,line width=1,minimum width=5cm,minimum height=4cm,rotate=-10] (X2) at (0,0) {};
	\draw (X2.north) node[above left,scale=1.5] {$\Xcal'$};
	
	\node[circle,fill=red!70!black!80,line width=0,scale=0.7] (q1) at (-1.5,-0.3) {};
	\node[circle,fill=red!70!black!80,line width=0,scale=0.7] (q2) at (-1.3,0.4) {};
	\node[circle,fill=red!70!black!80,line width=0,scale=0.7] (q3) at (0.1,1.2) {};
	\node[circle,fill=red!70!black!80,line width=0,scale=0.7] (q4) at (-0.2,0.2) {};
	\draw (q4) node[left,scale=1.5] {$\x_i'$};
	
	\node[triangle,fill=red!70!black!80,line width=0,scale=0.7] (q5) at (-0.3,-1.1) {};
	\node[triangle,fill=red!70!black!80,line width=0,scale=0.7] (q6) at (1.2,-0.9) {};
	\node[triangle,fill=red!70!black!80,line width=0,scale=0.7] (q7) at (1.6,-0.3) {};
	\draw (q5) node[left,scale=1.5] {$\x_j'$};
	
	\draw[latex-latex] (q4) -- node[right,scale=1.5]{$d_{ij}'$} (q5);
	
	\node[single arrow, draw,very thick,minimum width=0.5cm,minimum height=2cm,single arrow head extend=3mm,rotate=180] at (-4,0) {};
\end{scope}
\end{tikzpicture}

